Quantum circuits for floating-point arithmetic

Quantum algorithms to solve practical problems in quantum chemistry, materials science, and matrix inversion often involve a significant amount of arithmetic operations which act on a superposition of inputs. These have to be compiled to a set of fault-tolerant low-level operations and throughout this translation process, the compiler aims to come close to the Pareto-optimal front between the number of required qubits and the depth of the resulting circuit. In this paper, we provide quantum circuits for floating-point addition and multiplication which we find using two vastly different approaches. The first approach is to automatically generate circuits from classical Verilog implementations using synthesis tools and the second is to generate and optimize these circuits by hand. We compare our two approaches and provide evidence that floating-point arithmetic is a viable candidate for use in quantum computing, at least for typical scientific applications, where addition operations usually do not dominate the computation. All our circuits were constructed and tested using the software tools LIQ$Ui|\rangle{}$ and RevKit.

==> pictures/lut-network.tikz <==
\begin{tikzpicture}[scale=.25,font=\footnotesize]
  \begin{scope}[every node/.style={inner sep=.5pt}]
    \node (y2) at (243.0bp,306.0bp) [] {$y_2$};
    \node (y1) at (135.0bp,306.0bp) [] {$y_1$};
    \node (x2) at (171.0bp,18.0bp) [] {$x_3$};
    \node (x3) at (99.0bp,18.0bp) [] {$x_2$};
    \node (x1) at (27.0bp,18.0bp) [] {$x_1$};
    \node (x4) at (243.0bp,18.0bp) [] {$x_4$};
    \node (x5) at (315.0bp,18.0bp) [] {$x_5$};
  \end{scope}
  \begin{scope}[every node/.style={draw,ellipse,inner sep=.5pt,minimum width=1.5em}]
    \node (1) at (135.0bp,90.0bp) [] {$1$};
    \node (3) at (135.0bp,162.0bp) [] {$3$};
    \node (2) at (243.0bp,90.0bp) [] {$2$};
    \node (5) at (243.0bp,234.0bp) [] {$5$};
    \node (4) at (243.0bp,162.0bp) [] {$4$};
  \end{scope}
  \draw [->] (x3) ..controls (111.71bp,43.717bp) and (117.15bp,54.286bp)  .. (1);
  \draw [->] (x5) ..controls (290.25bp,43.062bp) and (276.48bp,56.454bp)  .. (2);
  \draw [->] (x1) ..controls (57.672bp,59.328bp) and (94.948bp,108.34bp)  .. (3);
  \draw [->] (x2) ..controls (158.29bp,43.717bp) and (152.85bp,54.286bp)  .. (1);
  \draw [->] (4) ..controls (243.0bp,188.02bp) and (243.0bp,197.29bp)  .. (5);
  \draw [->] (x5) ..controls (309.87bp,66.24bp) and (300.49bp,130.32bp)  .. (279.0bp,180.0bp) .. controls (274.56bp,190.26bp) and (268.06bp,200.63bp)  .. (5);
  \draw [->] (1) ..controls (171.0bp,114.33bp) and (196.62bp,130.94bp)  .. (4);
  \draw [->] (3) ..controls (135.0bp,204.33bp) and (135.0bp,248.79bp)  .. (y1);
  \draw [->] (x4) ..controls (243.0bp,44.017bp) and (243.0bp,53.288bp)  .. (2);
  \draw [->] (1) ..controls (135.0bp,116.02bp) and (135.0bp,125.29bp)  .. (3);
  \draw [->] (5) ..controls (243.0bp,260.02bp) and (243.0bp,269.29bp)  .. (y2);
  \draw [->] (2) ..controls (243.0bp,116.02bp) and (243.0bp,125.29bp)  .. (4);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> pictures/stg-network.tikz <==
\begin{tikzpicture}[scale=0.500000,x=1pt,y=1pt,font=\footnotesize]
\filldraw[color=white] (0.000000, -7.500000) rectangle (180.000000, 127.500000);
% Drawing wires
% Line 4: a W x_1 x_1
\draw[color=black] (0.000000,120.000000) -- (180.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$x_1$};
% Line 5: b W x_2 x_2
\draw[color=black] (0.000000,105.000000) -- (180.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$x_2$};
% Line 6: c W x_3 x_3
\draw[color=black] (0.000000,90.000000) -- (180.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$x_3$};
% Line 7: d W x_4 x_4
\draw[color=black] (0.000000,75.000000) -- (180.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$x_4$};
% Line 8: e W x_5 x_5
\draw[color=black] (0.000000,60.000000) -- (180.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$x_5$};
% Line 9: f W 0 0
\draw[color=black] (0.000000,45.000000) -- (180.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$0$};
% Line 10: g W 0 y_1
\draw[color=black] (0.000000,30.000000) -- (180.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$0$};
% Line 11: h W 0 0
\draw[color=black] (0.000000,15.000000) -- (180.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$0$};
% Line 12: i W 0 y_2
\draw[color=black] (0.000000,0.000000) -- (180.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$0$};
% Done with wires; drawing gates
% Line 14: b c G:style=rounded_corners=2pt {1} +f
\draw (12.000000,105.000000) -- (12.000000,45.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (12.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (12.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (12.000000, 97.500000) node {{1}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) circle(3.000000pt);
\clip (12.000000, 45.000000) circle(3.000000pt);
\draw (9.000000, 45.000000) -- (15.000000, 45.000000);
\draw (12.000000, 42.000000) -- (12.000000, 48.000000);
\end{scope}
% Line 15: d e G:style=rounded_corners=2pt {2} +g
\draw (24.000000,75.000000) -- (24.000000,30.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (24.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (24.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (24.000000, 67.500000) node {{2}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (24.000000, 30.000000) circle(3.000000pt);
\clip (24.000000, 30.000000) circle(3.000000pt);
\draw (21.000000, 30.000000) -- (27.000000, 30.000000);
\draw (24.000000, 27.000000) -- (24.000000, 33.000000);
\end{scope}
% Line 16: f g G:style=rounded_corners=2pt {4} +h
\draw (48.000000,45.000000) -- (48.000000,15.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (48.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (48.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (48.000000, 37.500000) node {{4}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (48.000000, 15.000000) circle(3.000000pt);
\clip (48.000000, 15.000000) circle(3.000000pt);
\draw (45.000000, 15.000000) -- (51.000000, 15.000000);
\draw (48.000000, 12.000000) -- (48.000000, 18.000000);
\end{scope}
% Line 17: g h G:style=rounded_corners=2pt {5} +i
\draw (72.000000,30.000000) -- (72.000000,0.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (72.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (72.000000, 22.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (72.000000, 22.500000) node {{5}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\end{scope}
% Line 18: f g G:style=rounded_corners=2pt {4} +h
\draw (96.000000,45.000000) -- (96.000000,15.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (96.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (96.000000, 37.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (96.000000, 37.500000) node {{4}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (96.000000, 15.000000) circle(3.000000pt);
\clip (96.000000, 15.000000) circle(3.000000pt);
\draw (93.000000, 15.000000) -- (99.000000, 15.000000);
\draw (96.000000, 12.000000) -- (96.000000, 18.000000);
\end{scope}
% Line 19: d e G:style=rounded_corners=2pt {2} +g
\draw (120.000000,75.000000) -- (120.000000,30.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (120.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (120.000000, 67.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (120.000000, 67.500000) node {{2}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (120.000000, 30.000000) circle(3.000000pt);
\clip (120.000000, 30.000000) circle(3.000000pt);
\draw (117.000000, 30.000000) -- (123.000000, 30.000000);
\draw (120.000000, 27.000000) -- (120.000000, 33.000000);
\end{scope}
% Line 20: a f G:style=rounded_corners=2pt {3} +g
\draw (144.000000,120.000000) -- (144.000000,30.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (144.000000, 82.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (144.000000, 82.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (144.000000, 82.500000) node {{3}};
\end{scope}
\end{scope}
\draw[color=black,dash pattern=on 2pt off 1pt] (138.000000, 105.000000) -- (150.000000, 105.000000);
\draw[color=black,dash pattern=on 2pt off 1pt] (138.000000, 90.000000) -- (150.000000, 90.000000);
\draw[color=black,dash pattern=on 2pt off 1pt] (138.000000, 75.000000) -- (150.000000, 75.000000);
\draw[color=black,dash pattern=on 2pt off 1pt] (138.000000, 60.000000) -- (150.000000, 60.000000);
\begin{scope}
\draw[fill=white] (144.000000, 30.000000) circle(3.000000pt);
\clip (144.000000, 30.000000) circle(3.000000pt);
\draw (141.000000, 30.000000) -- (147.000000, 30.000000);
\draw (144.000000, 27.000000) -- (144.000000, 33.000000);
\end{scope}
% Line 21: b c G:style=rounded_corners=2pt {1} +f
\draw (168.000000,105.000000) -- (168.000000,45.000000);
\begin{scope}[rounded corners=2pt]
\begin{scope}
\draw[fill=white] (168.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (168.000000, 97.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (168.000000, 97.500000) node {{1}};
\end{scope}
\end{scope}
\begin{scope}
\draw[fill=white] (168.000000, 45.000000) circle(3.000000pt);
\clip (168.000000, 45.000000) circle(3.000000pt);
\draw (165.000000, 45.000000) -- (171.000000, 45.000000);
\draw (168.000000, 42.000000) -- (168.000000, 48.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (180.000000,120.000000) node[right] {$x_1$};
\draw[color=black] (180.000000,105.000000) node[right] {$x_2$};
\draw[color=black] (180.000000,90.000000) node[right] {$x_3$};
\draw[color=black] (180.000000,75.000000) node[right] {$x_4$};
\draw[color=black] (180.000000,60.000000) node[right] {$x_5$};
\draw[color=black] (180.000000,45.000000) node[right] {$0$};
\draw[color=black] (180.000000,30.000000) node[right] {$y_1$};
\draw[color=black] (180.000000,15.000000) node[right] {$0$};
\draw[color=black] (180.000000,0.000000) node[right] {$y_2$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

